Fortuity on the conifold

To study the BPS black hole states in typical $\mathcal{N}=1$ AdS$_5$/CFT$_4$ models, we formulate a classical cohomology problem in the Klebanov-Witten theory, which is defined at a strongly coupled RG fixed point. We set up its weakly coupled cohomology problem in the UV theory, suggesting a refined notion of monotonous and fortuitous cohomologies so that simple baryonic operators belong to the former. We construct infinitely many fortuitous cohomologies in the $SU(2)\times SU(2)$ theory and interpret some of them as $N=2$ versions of hairy black hole states dressed by baryonic condensates. We also comment that the recently constructed fortuitous cohomologies in ABJM exhibit generalized monotonicity.

==> (inline-0) <==
\begin{align*}
  p_{0} ={}& \chi_{[0,0,0]}\\[0.4ex]
  p_{1} ={}& 0\\[0.4ex]
  p_{2} ={}& -\chi_{[1,0,1]}\\[0.4ex]
  p_{3} ={}& -\chi_{[0,0,2]} +\chi_{[0,1,0]}\\[0.4ex]
  p_{4} ={}& -2\chi_{[0,0,0]} +2\chi_{[0,1,2]} +\chi_{[1,0,1]} +\chi_{[2,1,0]}\\[0.4ex]
  p_{5} ={}& -2\chi_{[0,1,0]} -\chi_{[1,0,3]} -\chi_{[1,1,1]} -\chi_{[2,0,0]}\\[0.4ex]
  p_{6} ={}& -\chi_{[0,1,2]} +\chi_{[0,2,0]} +3\chi_{[1,0,1]} -2\chi_{[1,2,1]} -\chi_{[2,1,0]} -\chi_{[4,0,0]}\\[0.4ex]
  p_{7} ={}& \chi_{[0,0,2]} -\chi_{[0,1,0]} +2\chi_{[0,2,2]} +\chi_{[1,0,3]} +2\chi_{[1,1,1]} +\chi_{[2,1,2]} +2\chi_{[2,2,0]} +\chi_{[3,0,1]}\\[0.4ex]
  p_{8} ={}& \chi_{[0,0,0]} -2\chi_{[0,0,4]} -7\chi_{[0,1,2]} -3\chi_{[0,2,0]} +2\chi_{[0,4,0]} -2\chi_{[1,0,1]} -\chi_{[1,1,3]} -\chi_{[1,2,1]} -\chi_{[2,0,2]}\\
  &\quad{} -4\chi_{[2,1,0]} +\chi_{[4,0,0]}\\[0.4ex]
  p_{9} ={}& 4\chi_{[0,0,2]} +4\chi_{[0,1,0]} +\chi_{[0,1,4]} +\chi_{[0,2,2]} +3\chi_{[0,3,0]} +6\chi_{[1,0,3]} +6\chi_{[1,1,1]} -2\chi_{[1,3,1]} +4\chi_{[2,0,0]}\\
  &\quad{} -\chi_{[2,1,2]} -2\chi_{[2,2,0]} -\chi_{[4,0,2]} -2\chi_{[4,1,0]}\\[0.4ex]
  p_{10} ={}& -\chi_{[0,0,0]} +\chi_{[0,0,4]} -5\chi_{[0,1,2]} -3\chi_{[0,2,0]} +2\chi_{[0,3,2]} -8\chi_{[1,0,1]} +6\chi_{[1,2,1]} +3\chi_{[2,1,0]}\\
  &\quad{} +\chi_{[2,2,2]} +2\chi_{[2,3,0]} +\chi_{[3,0,3]} +3\chi_{[3,1,1]} +3\chi_{[4,0,0]} +2\chi_{[5,0,1]}\\[0.4ex]
  p_{11} ={}& 4\chi_{[0,0,2]} +2\chi_{[0,1,0]} -3\chi_{[0,1,4]} -7\chi_{[0,2,2]} -5\chi_{[0,3,0]} -3\chi_{[1,0,3]} -5\chi_{[1,1,1]} -2\chi_{[1,2,3]}\\
  &\quad{} -5\chi_{[1,3,1]} -7\chi_{[2,1,2]} -7\chi_{[2,2,0]} -8\chi_{[3,0,1]} -\chi_{[4,0,2]}\\[0.4ex]
  p_{12} ={}& -4\chi_{[0,0,0]} +5\chi_{[0,0,4]} +17\chi_{[0,1,2]} +6\chi_{[0,2,0]} +\chi_{[0,2,4]} +5\chi_{[0,3,2]} -2\chi_{[0,4,0]} +3\chi_{[1,0,1]}\\
  &\quad{} +2\chi_{[1,0,5]} +10\chi_{[1,1,3]} +14\chi_{[1,2,1]} +7\chi_{[2,0,2]} +10\chi_{[2,1,0]} +3\chi_{[2,2,2]} +2\chi_{[2,3,0]}\\
  &\quad{} +2\chi_{[3,1,1]} +\chi_{[4,0,0]} -\chi_{[4,1,2]} -2\chi_{[4,2,0]} -2\chi_{[5,0,1]}\\[0.4ex]
  p_{13} ={}& -11\chi_{[0,0,2]} -2\chi_{[0,0,6]} -4\chi_{[0,1,0]} -8\chi_{[0,1,4]} -21\chi_{[0,2,2]} -9\chi_{[0,3,0]} +2\chi_{[0,5,0]} -17\chi_{[1,0,3]}\\
  &\quad{} -22\chi_{[1,1,1]} -3\chi_{[1,2,3]} -9\chi_{[2,0,0]} -2\chi_{[2,0,4]} -3\chi_{[2,1,2]} -\chi_{[2,4,0]} -\chi_{[3,0,1]} +\chi_{[3,1,3]}\\
  &\quad{} +3\chi_{[3,2,1]} +6\chi_{[4,0,2]} +6\chi_{[4,1,0]} +2\chi_{[5,1,1]} +2\chi_{[6,0,0]}\\[0.4ex]
  p_{14} ={}& 6\chi_{[0,0,0]} +9\chi_{[0,0,4]} +26\chi_{[0,1,2]} +16\chi_{[0,2,0]} +2\chi_{[0,2,4]} +\chi_{[0,3,2]} +2\chi_{[0,4,0]} +17\chi_{[1,0,1]}\\
  &\quad{} +3\chi_{[1,0,5]} +11\chi_{[1,1,3]} +6\chi_{[1,2,1]} -2\chi_{[1,4,1]} +6\chi_{[2,0,2]} +\chi_{[2,1,0]} -\chi_{[2,1,4]} -5\chi_{[2,2,2]}\\
  &\quad{} -7\chi_{[2,3,0]} -6\chi_{[3,0,3]} -15\chi_{[3,1,1]} -9\chi_{[4,0,0]} -5\chi_{[4,1,2]} -4\chi_{[4,2,0]} -8\chi_{[5,0,1]} -2\chi_{[6,1,0]}\\[0.4ex]
  p_{15} ={}& -15\chi_{[0,0,2]} -10\chi_{[0,1,0]} -\chi_{[0,1,4]} +\chi_{[0,2,2]} -2\chi_{[0,3,0]} +2\chi_{[0,4,2]} +\chi_{[0,5,0]} -12\chi_{[1,0,3]}\\
  &\quad{} -10\chi_{[1,1,1]} +4\chi_{[1,2,3]} +15\chi_{[1,3,1]} -\chi_{[2,0,0]} +\chi_{[2,0,4]} +20\chi_{[2,1,2]} +15\chi_{[2,2,0]} +2\chi_{[2,3,2]}\\
  &\quad{} +3\chi_{[2,4,0]} +20\chi_{[3,0,1]} +4\chi_{[3,1,3]} +8\chi_{[3,2,1]} +11\chi_{[4,0,2]} +12\chi_{[4,1,0]} +\chi_{[4,3,0]} +\chi_{[5,0,3]}\\
  &\quad{} +4\chi_{[5,1,1]} -2\chi_{[6,0,0]}\\[0.4ex]
  p_{16} ={}& 5\chi_{[0,0,0]} -2\chi_{[0,0,4]} -5\chi_{[0,1,2]} -5\chi_{[0,2,4]} -19\chi_{[0,3,2]} -6\chi_{[0,4,0]} +4\chi_{[1,0,1]} -3\chi_{[1,0,5]}\\
  &\quad{} -20\chi_{[1,1,3]} -35\chi_{[1,2,1]} -2\chi_{[1,3,3]} -7\chi_{[1,4,1]} -20\chi_{[2,0,2]} -17\chi_{[2,1,0]} -\chi_{[2,1,4]}\\
  &\quad{} -17\chi_{[2,2,2]} -16\chi_{[2,3,0]} -11\chi_{[3,0,3]} -25\chi_{[3,1,1]} -\chi_{[3,3,1]} -7\chi_{[4,0,0]} +\chi_{[4,2,0]} +2\chi_{[6,1,0]}\\[0.4ex]
  p_{17} ={}& 2\chi_{[0,0,2]} +4\chi_{[0,0,6]} -2\chi_{[0,1,0]} +20\chi_{[0,1,4]} +52\chi_{[0,2,2]} +21\chi_{[0,3,0]} +\chi_{[0,3,4]} +6\chi_{[0,4,2]}\\
  &\quad{} +28\chi_{[1,0,3]} +39\chi_{[1,1,1]} +2\chi_{[1,1,5]} +23\chi_{[1,2,3]} +31\chi_{[1,3,1]} +14\chi_{[2,0,0]} +6\chi_{[2,0,4]}\\
  &\quad{} +35\chi_{[2,1,2]} +23\chi_{[2,2,0]} +2\chi_{[2,3,2]} +8\chi_{[2,4,0]} +19\chi_{[3,0,1]} -\chi_{[3,0,5]} +\chi_{[3,2,1]} -\chi_{[4,0,2]}\\
  &\quad{} -5\chi_{[4,1,0]} -2\chi_{[4,2,2]} -3\chi_{[4,3,0]} -\chi_{[5,0,3]} -8\chi_{[5,1,1]} -4\chi_{[6,0,0]} -2\chi_{[7,0,1]}\\[0.4ex]
  p_{18} ={}& -4\chi_{[0,0,0]} -20\chi_{[0,0,4]} -49\chi_{[0,1,2]} -2\chi_{[0,1,6]} -27\chi_{[0,2,0]} -16\chi_{[0,2,4]} -37\chi_{[0,3,2]}\\
  &\quad{} -22\chi_{[0,4,0]} +\chi_{[0,6,0]} -23\chi_{[1,0,1]} -11\chi_{[1,0,5]} -52\chi_{[1,1,3]} -59\chi_{[1,2,1]} -5\chi_{[1,3,3]}\\
  &\quad{} -6\chi_{[1,4,1]} -36\chi_{[2,0,2]} +\chi_{[2,0,6]} -23\chi_{[2,1,0]} -\chi_{[2,1,4]} -9\chi_{[2,2,2]} -2\chi_{[2,3,0]} +7\chi_{[3,0,3]}\\
  &\quad{} +8\chi_{[3,1,1]} +2\chi_{[3,2,3]} +2\chi_{[3,3,1]} +8\chi_{[4,0,0]} +\chi_{[4,0,4]} +15\chi_{[4,1,2]} +14\chi_{[4,2,0]} +18\chi_{[5,0,1]}\\
  &\quad{} +3\chi_{[5,2,1]} +2\chi_{[6,0,2]} +8\chi_{[6,1,0]} +2\chi_{[8,0,0]}\\[0.4ex]
  p_{19} ={}& 27\chi_{[0,0,2]} +6\chi_{[0,0,6]} +18\chi_{[0,1,0]} +29\chi_{[0,1,4]} +57\chi_{[0,2,2]} +37\chi_{[0,3,0]} +4\chi_{[0,3,4]} +8\chi_{[0,4,2]}\\
  &\quad{} +4\chi_{[0,5,0]} +43\chi_{[1,0,3]} +60\chi_{[1,1,1]} +4\chi_{[1,1,5]} +22\chi_{[1,2,3]} +18\chi_{[1,3,1]} +11\chi_{[2,0,0]}\\
  &\quad{} +5\chi_{[2,0,4]} +3\chi_{[2,1,2]} -3\chi_{[2,2,0]} -\chi_{[2,3,2]} -5\chi_{[2,4,0]} -10\chi_{[3,0,1]} -2\chi_{[3,0,5]} -15\chi_{[3,1,3]}\\
  &\quad{} -27\chi_{[3,2,1]} -32\chi_{[4,0,2]} -32\chi_{[4,1,0]} -4\chi_{[4,2,2]} -6\chi_{[4,3,0]} -3\chi_{[5,0,3]} -21\chi_{[5,1,1]}\\
  &\quad{} -6\chi_{[6,0,0]} -2\chi_{[6,2,0]} -2\chi_{[7,0,1]}\\[0.4ex]
  p_{20} ={}& -6\chi_{[0,0,0]} -19\chi_{[0,0,4]} -47\chi_{[0,1,2]} -2\chi_{[0,1,6]} -29\chi_{[0,2,0]} -7\chi_{[0,2,4]} -10\chi_{[0,3,2]} -4\chi_{[0,4,0]}\\
  &\quad{} -\chi_{[0,5,2]} -28\chi_{[1,0,1]} -10\chi_{[1,0,5]} -21\chi_{[1,1,3]} -13\chi_{[1,2,1]} -\chi_{[1,2,5]} -2\chi_{[1,3,3]} +6\chi_{[1,4,1]}\\
  &\quad{} +11\chi_{[2,0,2]} -3\chi_{[2,1,0]} +4\chi_{[2,1,4]} +25\chi_{[2,2,2]} +28\chi_{[2,3,0]} -\chi_{[2,5,0]} +30\chi_{[3,0,3]}\\
  &\quad{} +65\chi_{[3,1,1]} +2\chi_{[3,2,3]} +10\chi_{[3,3,1]} +15\chi_{[4,0,0]} +4\chi_{[4,0,4]} +23\chi_{[4,1,2]} +26\chi_{[4,2,0]}\\
  &\quad{} +19\chi_{[5,0,1]} +5\chi_{[5,2,1]} +2\chi_{[6,0,2]} +4\chi_{[6,1,0]}\\[0.4ex]
  p_{21} ={}& 18\chi_{[0,0,2]} +\chi_{[0,0,6]} +21\chi_{[0,1,0]} +6\chi_{[0,1,4]} -12\chi_{[0,2,2]} -\chi_{[0,3,0]} -\chi_{[0,3,4]} -11\chi_{[0,4,2]}\\
  &\quad{} -3\chi_{[0,5,0]} -\chi_{[1,0,3]} +\chi_{[1,0,7]} -2\chi_{[1,1,1]} -22\chi_{[1,2,3]} -45\chi_{[1,3,1]} -\chi_{[1,5,1]} -4\chi_{[2,0,0]}\\
  &\quad{} -9\chi_{[2,0,4]} -67\chi_{[2,1,2]} -50\chi_{[2,2,0]} -\chi_{[2,2,4]} -10\chi_{[2,3,2]} -21\chi_{[2,4,0]} -43\chi_{[3,0,1]}\\
  &\quad{} -20\chi_{[3,1,3]} -47\chi_{[3,2,1]} -33\chi_{[4,0,2]} -28\chi_{[4,1,0]} -\chi_{[4,2,2]} -3\chi_{[4,3,0]} -3\chi_{[5,0,3]}\\
  &\quad{} -4\chi_{[5,1,1]} -\chi_{[6,2,0]} +2\chi_{[7,0,1]}\\[0.4ex]
  p_{22} ={}& -3\chi_{[0,0,0]} -4\chi_{[0,0,4]} +19\chi_{[0,1,2]} +2\chi_{[0,1,6]} -3\chi_{[0,2,0]} +22\chi_{[0,2,4]} +62\chi_{[0,3,2]} +33\chi_{[0,4,0]}\\
  &\quad{} +4\chi_{[0,5,2]} -3\chi_{[0,6,0]} +10\chi_{[1,0,1]} +3\chi_{[1,0,5]} +62\chi_{[1,1,3]} +89\chi_{[1,2,1]} +2\chi_{[1,2,5]}\\
  &\quad{} +16\chi_{[1,3,3]} +37\chi_{[1,4,1]} +64\chi_{[2,0,2]} -3\chi_{[2,0,6]} +43\chi_{[2,1,0]} +11\chi_{[2,1,4]} +53\chi_{[2,2,2]}\\
  &\quad{} +50\chi_{[2,3,0]} +2\chi_{[2,4,2]} +4\chi_{[2,5,0]} +32\chi_{[3,0,3]} +68\chi_{[3,1,1]} +11\chi_{[3,3,1]} +8\chi_{[4,0,0]}\\
  &\quad{} +2\chi_{[4,0,4]} +6\chi_{[4,1,2]} +5\chi_{[4,2,0]} -6\chi_{[5,0,1]} -3\chi_{[5,2,1]} -4\chi_{[6,0,2]} -9\chi_{[6,1,0]} -4\chi_{[8,0,0]}\\[0.4ex]
  p_{23} ={}& -18\chi_{[0,0,2]} -4\chi_{[0,0,6]} -13\chi_{[0,1,0]} -34\chi_{[0,1,4]} -87\chi_{[0,2,2]} -\chi_{[0,2,6]} -53\chi_{[0,3,0]}\\
  &\quad{} -16\chi_{[0,3,4]} -42\chi_{[0,4,2]} -27\chi_{[0,5,0]} -49\chi_{[1,0,3]} -89\chi_{[1,1,1]} -9\chi_{[1,1,5]} -73\chi_{[1,2,3]}\\
  &\quad{} -104\chi_{[1,3,1]} -3\chi_{[1,4,3]} -8\chi_{[1,5,1]} -17\chi_{[2,0,0]} -20\chi_{[2,0,4]} -100\chi_{[2,1,2]} -59\chi_{[2,2,0]}\\
  &\quad{} -2\chi_{[2,2,4]} -24\chi_{[2,3,2]} -22\chi_{[2,4,0]} -43\chi_{[3,0,1]} +2\chi_{[3,0,5]} -2\chi_{[3,1,3]} -16\chi_{[3,2,1]}\\
  &\quad{} -3\chi_{[3,4,1]} +5\chi_{[4,0,2]} +10\chi_{[4,1,0]} +4\chi_{[4,2,2]} +3\chi_{[4,3,0]} +3\chi_{[5,0,3]} +24\chi_{[5,1,1]}\\
  &\quad{} +18\chi_{[6,0,0]} +3\chi_{[6,2,0]} +8\chi_{[7,0,1]}\\[0.4ex]
  p_{24} ={}& 12\chi_{[0,0,0]} +21\chi_{[0,0,4]} +71\chi_{[0,1,2]} +6\chi_{[0,1,6]} +53\chi_{[0,2,0]} +41\chi_{[0,2,4]} +95\chi_{[0,3,2]} +58\chi_{[0,4,0]}\\
  &\quad{} +2\chi_{[0,4,4]} +9\chi_{[0,5,2]} +9\chi_{[0,6,0]} +49\chi_{[1,0,1]} +14\chi_{[1,0,5]} +96\chi_{[1,1,3]} +129\chi_{[1,2,1]}\\
  &\quad{} +5\chi_{[1,2,5]} +35\chi_{[1,3,3]} +55\chi_{[1,4,1]} +65\chi_{[2,0,2]} -\chi_{[2,0,6]} +57\chi_{[2,1,0]} +8\chi_{[2,1,4]}\\
  &\quad{} +54\chi_{[2,2,2]} +28\chi_{[2,3,0]} +6\chi_{[2,4,2]} +9\chi_{[2,5,0]} -6\chi_{[3,1,1]} -3\chi_{[3,2,3]} +2\chi_{[3,3,1]} -5\chi_{[4,0,0]}\\
  &\quad{} -4\chi_{[4,0,4]} -30\chi_{[4,1,2]} -33\chi_{[4,2,0]} +2\chi_{[4,4,0]} -34\chi_{[5,0,1]} -10\chi_{[5,2,1]} -6\chi_{[6,0,2]}\\
  &\quad{} -18\chi_{[6,1,0]} -\chi_{[8,0,0]}\\[0.4ex]
  p_{25} ={}& -30\chi_{[0,0,2]} -9\chi_{[0,0,6]} -37\chi_{[0,1,0]} -47\chi_{[0,1,4]} -103\chi_{[0,2,2]} -2\chi_{[0,2,6]} -55\chi_{[0,3,0]}\\
  &\quad{} -13\chi_{[0,3,4]} -38\chi_{[0,4,2]} -31\chi_{[0,5,0]} -46\chi_{[1,0,3]} -\chi_{[1,0,7]} -98\chi_{[1,1,1]} -14\chi_{[1,1,5]}\\
  &\quad{} -67\chi_{[1,2,3]} -80\chi_{[1,3,1]} -6\chi_{[1,4,3]} -14\chi_{[1,5,1]} -34\chi_{[2,0,0]} -11\chi_{[2,0,4]} -32\chi_{[2,1,2]}\\
  &\quad{} -5\chi_{[2,2,0]} -4\chi_{[2,2,4]} -16\chi_{[2,3,2]} -10\chi_{[2,4,0]} -5\chi_{[3,0,1]} +4\chi_{[3,0,5]} +20\chi_{[3,1,3]}\\
  &\quad{} +44\chi_{[3,2,1]} -6\chi_{[3,4,1]} +37\chi_{[4,0,2]} +54\chi_{[4,1,0]} +10\chi_{[4,2,2]} +11\chi_{[4,3,0]} +7\chi_{[5,0,3]}\\
  &\quad{} +31\chi_{[5,1,1]} +16\chi_{[6,0,0]} +3\chi_{[6,2,0]} +4\chi_{[7,0,1]}\\[0.4ex]
  p_{26} ={}& 7\chi_{[0,0,0]} +24\chi_{[0,0,4]} +\chi_{[0,0,8]} +56\chi_{[0,1,2]} +5\chi_{[0,1,6]} +52\chi_{[0,2,0]} +25\chi_{[0,2,4]} +47\chi_{[0,3,2]}\\
  &\quad{} +29\chi_{[0,4,0]} +\chi_{[0,4,4]} +2\chi_{[0,5,2]} +9\chi_{[0,6,0]} +38\chi_{[1,0,1]} +23\chi_{[1,0,5]} +45\chi_{[1,1,3]}\\
  &\quad{} +41\chi_{[1,2,1]} +2\chi_{[1,2,5]} +14\chi_{[1,3,3]} +13\chi_{[1,4,1]} +2\chi_{[2,0,2]} +2\chi_{[2,0,6]} +9\chi_{[2,1,0]} +\chi_{[2,1,4]}\\
  &\quad{} -11\chi_{[2,2,2]} -36\chi_{[2,3,0]} +2\chi_{[2,4,2]} +2\chi_{[2,5,0]} -32\chi_{[3,0,3]} -80\chi_{[3,1,1]} -2\chi_{[3,2,3]}\\
  &\quad{} -18\chi_{[3,3,1]} -20\chi_{[4,0,0]} -10\chi_{[4,0,4]} -38\chi_{[4,1,2]} -44\chi_{[4,2,0]} +\chi_{[4,4,0]} -30\chi_{[5,0,1]}\\
  &\quad{} -5\chi_{[5,2,1]} -2\chi_{[6,0,2]} -6\chi_{[6,1,0]} +\chi_{[8,0,0]}\\[0.4ex]
  p_{27} ={}& -12\chi_{[0,0,6]} -18\chi_{[0,1,0]} -31\chi_{[0,1,4]} -31\chi_{[0,2,2]} +2\chi_{[0,2,6]} -14\chi_{[0,3,0]} +4\chi_{[0,3,4]}\\
  &\quad{} +21\chi_{[0,4,2]} +6\chi_{[0,5,0]} -3\chi_{[1,0,7]} -2\chi_{[1,1,1]} -8\chi_{[1,1,5]} +3\chi_{[1,2,3]} +42\chi_{[1,3,1]} +4\chi_{[1,4,3]}\\
  &\quad{} +5\chi_{[1,5,1]} -12\chi_{[2,0,0]} +10\chi_{[2,0,4]} +74\chi_{[2,1,2]} +73\chi_{[2,2,0]} -\chi_{[2,2,4]} +20\chi_{[2,3,2]}\\
  &\quad{} +30\chi_{[2,4,0]} +44\chi_{[3,0,1]} +3\chi_{[3,0,5]} +24\chi_{[3,1,3]} +84\chi_{[3,2,1]} +4\chi_{[3,4,1]} +41\chi_{[4,0,2]}\\
  &\quad{} +44\chi_{[4,1,0]} +8\chi_{[4,2,2]} +13\chi_{[4,3,0]} +\chi_{[5,0,3]} +13\chi_{[5,1,1]} -\chi_{[6,0,0]} +\chi_{[6,2,0]} -7\chi_{[7,0,1]}\\[0.4ex]
  p_{28} ={}& -3\chi_{[0,0,0]} +11\chi_{[0,0,4]} -21\chi_{[0,1,2]} +4\chi_{[0,1,6]} -15\chi_{[0,2,0]} -6\chi_{[0,2,4]} -46\chi_{[0,3,2]}\\
  &\quad{} -44\chi_{[0,4,0]} -4\chi_{[0,4,4]} -15\chi_{[0,5,2]} -10\chi_{[0,6,0]} -21\chi_{[1,0,1]} +18\chi_{[1,0,5]} -34\chi_{[1,1,3]}\\
  &\quad{} -93\chi_{[1,2,1]} -5\chi_{[1,2,5]} -36\chi_{[1,3,3]} -76\chi_{[1,4,1]} -73\chi_{[2,0,2]} +3\chi_{[2,0,6]} -52\chi_{[2,1,0]}\\
  &\quad{} -8\chi_{[2,1,4]} -94\chi_{[2,2,2]} -94\chi_{[2,3,0]} -9\chi_{[2,4,2]} -15\chi_{[2,5,0]} -42\chi_{[3,0,3]} -102\chi_{[3,1,1]}\\
  &\quad{} -3\chi_{[3,2,3]} -40\chi_{[3,3,1]} -20\chi_{[4,0,0]} -\chi_{[4,0,4]} -17\chi_{[4,1,2]} -30\chi_{[4,2,0]} -4\chi_{[4,4,0]}\\
  &\quad{} +2\chi_{[5,0,1]} -\chi_{[5,2,1]} +6\chi_{[6,0,2]} +8\chi_{[6,1,0]} +\chi_{[8,0,0]}\\[0.4ex]
  p_{29} ={}& 34\chi_{[0,0,2]} -10\chi_{[0,0,6]} +34\chi_{[0,1,0]} -3\chi_{[0,1,4]} +74\chi_{[0,2,2]} +2\chi_{[0,2,6]} +55\chi_{[0,3,0]} +22\chi_{[0,3,4]}\\
  &\quad{} +67\chi_{[0,4,2]} +59\chi_{[0,5,0]} +40\chi_{[1,0,3]} -2\chi_{[1,0,7]} +110\chi_{[1,1,1]} +\chi_{[1,1,5]} +74\chi_{[1,2,3]}\\
  &\quad{} +166\chi_{[1,3,1]} +14\chi_{[1,4,3]} +35\chi_{[1,5,1]} +34\chi_{[2,0,0]} +14\chi_{[2,0,4]} +134\chi_{[2,1,2]} +94\chi_{[2,2,0]}\\
  &\quad{} +6\chi_{[2,2,4]} +62\chi_{[2,3,2]} +72\chi_{[2,4,0]} +70\chi_{[3,0,1]} +18\chi_{[3,1,3]} +79\chi_{[3,2,1]} +14\chi_{[3,4,1]}\\
  &\quad{} +18\chi_{[4,0,2]} +10\chi_{[4,1,0]} -2\chi_{[4,2,2]} +14\chi_{[4,3,0]} -2\chi_{[5,0,3]} -10\chi_{[5,1,1]} -16\chi_{[6,0,0]}\\
  &\quad{} -\chi_{[6,2,0]} -4\chi_{[7,0,1]}\\[0.4ex]
  p_{30} ={}& -17\chi_{[0,0,0]} +3\chi_{[0,0,4]} -72\chi_{[0,1,2]} -58\chi_{[0,2,0]} -34\chi_{[0,2,4]} -117\chi_{[0,3,2]} -93\chi_{[0,4,0]}\\
  &\quad{} -4\chi_{[0,4,4]} -22\chi_{[0,5,2]} -23\chi_{[0,6,0]} -78\chi_{[1,0,1]} +3\chi_{[1,0,5]} -86\chi_{[1,1,3]} -171\chi_{[1,2,1]}\\
  &\quad{} -6\chi_{[1,2,5]} -56\chi_{[1,3,3]} -126\chi_{[1,4,1]} -103\chi_{[2,0,2]} +3\chi_{[2,0,6]} -73\chi_{[2,1,0]} -16\chi_{[2,1,4]}\\
  &\quad{} -114\chi_{[2,2,2]} -99\chi_{[2,3,0]} -19\chi_{[2,4,2]} -22\chi_{[2,5,0]} -41\chi_{[3,0,3]} -71\chi_{[3,1,1]} -5\chi_{[3,2,3]}\\
  &\quad{} -38\chi_{[3,3,1]} +6\chi_{[4,0,0]} +3\chi_{[4,0,4]} +3\chi_{[4,1,2]} -7\chi_{[4,2,0]} -4\chi_{[4,4,0]} +20\chi_{[5,0,1]} +6\chi_{[6,0,2]}\\
  &\quad{} +10\chi_{[6,1,0]} +\chi_{[8,0,0]}\\[0.4ex]
  p_{31} ={}& 24\chi_{[0,0,2]} +3\chi_{[0,0,6]} +48\chi_{[0,1,0]} +30\chi_{[0,1,4]} +115\chi_{[0,2,2]} +\chi_{[0,2,6]} +80\chi_{[0,3,0]} +21\chi_{[0,3,4]}\\
  &\quad{} +65\chi_{[0,4,2]} +67\chi_{[0,5,0]} +52\chi_{[1,0,3]} +130\chi_{[1,1,1]} +11\chi_{[1,1,5]} +105\chi_{[1,2,3]} +166\chi_{[1,3,1]}\\
  &\quad{} +8\chi_{[1,4,3]} +32\chi_{[1,5,1]} +46\chi_{[2,0,0]} +22\chi_{[2,0,4]} +124\chi_{[2,1,2]} +60\chi_{[2,2,0]} +11\chi_{[2,2,4]}\\
  &\quad{} +55\chi_{[2,3,2]} +53\chi_{[2,4,0]} +41\chi_{[3,0,1]} -5\chi_{[3,0,5]} +20\chi_{[3,1,3]} +28\chi_{[3,2,1]} +8\chi_{[3,4,1]}\\
  &\quad{} +7\chi_{[4,0,2]} -18\chi_{[4,1,0]} -2\chi_{[4,2,2]} +5\chi_{[4,3,0]} -\chi_{[5,0,3]} -16\chi_{[5,1,1]} -13\chi_{[6,0,0]} -\chi_{[6,2,0]}\\[0.4ex]
  p_{32} ={}& -16\chi_{[0,0,0]} -4\chi_{[0,0,4]} -\chi_{[0,0,8]} -52\chi_{[0,1,2]} -9\chi_{[0,1,6]} -40\chi_{[0,2,0]} -51\chi_{[0,2,4]}\\
  &\quad{} -112\chi_{[0,3,2]} -74\chi_{[0,4,0]} +\chi_{[0,4,4]} -7\chi_{[0,5,2]} -14\chi_{[0,6,0]} -55\chi_{[1,0,1]} -16\chi_{[1,0,5]}\\
  &\quad{} -102\chi_{[1,1,3]} -117\chi_{[1,2,1]} -6\chi_{[1,2,5]} -34\chi_{[1,3,3]} -65\chi_{[1,4,1]} -76\chi_{[2,0,2]} +2\chi_{[2,0,6]}\\
  &\quad{} -38\chi_{[2,1,0]} -30\chi_{[2,1,4]} -69\chi_{[2,2,2]} -23\chi_{[2,3,0]} -8\chi_{[2,4,2]} -7\chi_{[2,5,0]} -34\chi_{[3,0,3]}\\
  &\quad{} -2\chi_{[3,1,1]} -2\chi_{[3,2,3]} -3\chi_{[3,3,1]} +17\chi_{[4,0,0]} -6\chi_{[4,0,4]} +4\chi_{[4,1,2]} +26\chi_{[4,2,0]} +\chi_{[4,4,0]}\\
  &\quad{} +21\chi_{[5,0,1]} +4\chi_{[5,2,1]} -2\chi_{[6,0,2]} +6\chi_{[6,1,0]}\\[0.4ex]
  p_{33} ={}& 3\chi_{[0,0,2]} +18\chi_{[0,0,6]} +6\chi_{[0,1,0]} +49\chi_{[0,1,4]} +83\chi_{[0,2,2]} +2\chi_{[0,2,6]} +22\chi_{[0,3,0]} +10\chi_{[0,3,4]}\\
  &\quad{} +23\chi_{[0,4,2]} +14\chi_{[0,5,0]} +29\chi_{[1,0,3]} +4\chi_{[1,0,7]} +39\chi_{[1,1,1]} +28\chi_{[1,1,5]} +86\chi_{[1,2,3]}\\
  &\quad{} +42\chi_{[1,3,1]} -5\chi_{[1,4,3]} -2\chi_{[1,5,1]} +12\chi_{[2,0,0]} +44\chi_{[2,0,4]} +53\chi_{[2,1,2]} -20\chi_{[2,2,0]}\\
  &\quad{} +7\chi_{[2,2,4]} -2\chi_{[2,3,2]} -16\chi_{[2,4,0]} -9\chi_{[3,0,1]} +20\chi_{[3,1,3]} -45\chi_{[3,2,1]} -5\chi_{[3,4,1]} -\chi_{[4,0,2]}\\
  &\quad{} -45\chi_{[4,1,0]} -\chi_{[4,2,2]} -18\chi_{[4,3,0]} +4\chi_{[5,0,3]} -15\chi_{[5,1,1]} -7\chi_{[6,0,0]} -2\chi_{[7,0,1]}\\[0.4ex]
  p_{34} ={}& 4\chi_{[0,0,0]} -16\chi_{[0,0,4]} -2\chi_{[0,0,8]} +5\chi_{[0,1,2]} -16\chi_{[0,1,6]} +13\chi_{[0,2,0]} -48\chi_{[0,2,4]} -36\chi_{[0,3,2]}\\
  &\quad{} +21\chi_{[0,4,0]} +3\chi_{[0,4,4]} +13\chi_{[0,5,2]} +8\chi_{[0,6,0]} +20\chi_{[1,0,1]} -41\chi_{[1,0,5]} -80\chi_{[1,1,3]}\\
  &\quad{} +20\chi_{[1,2,1]} -7\chi_{[1,2,5]} -\chi_{[1,3,3]} +42\chi_{[1,4,1]} +12\chi_{[2,0,2]} -5\chi_{[2,0,6]} +31\chi_{[2,1,0]}\\
  &\quad{} -34\chi_{[2,1,4]} +12\chi_{[2,2,2]} +82\chi_{[2,3,0]} +15\chi_{[2,4,2]} +13\chi_{[2,5,0]} -18\chi_{[3,0,3]} +68\chi_{[3,1,1]}\\
  &\quad{} -\chi_{[3,2,3]} +42\chi_{[3,3,1]} +17\chi_{[4,0,0]} -4\chi_{[4,0,4]} +9\chi_{[4,1,2]} +52\chi_{[4,2,0]} +3\chi_{[4,4,0]}\\
  &\quad{} +16\chi_{[5,0,1]} +6\chi_{[5,2,1]} -\chi_{[6,0,2]} +4\chi_{[6,1,0]} +\chi_{[8,0,0]}\\[0.4ex]
  p_{35} ={}& -31\chi_{[0,0,2]} +20\chi_{[0,0,6]} -27\chi_{[0,1,0]} +60\chi_{[0,1,4]} +4\chi_{[0,2,2]} +\chi_{[0,2,6]} -43\chi_{[0,3,0]} +3\chi_{[0,3,4]}\\
  &\quad{} -30\chi_{[0,4,2]} -42\chi_{[0,5,0]} -2\chi_{[1,0,3]} +7\chi_{[1,0,7]} -78\chi_{[1,1,1]} +34\chi_{[1,1,5]} +28\chi_{[1,2,3]}\\
  &\quad{} -99\chi_{[1,3,1]} -11\chi_{[1,4,3]} -29\chi_{[1,5,1]} -17\chi_{[2,0,0]} +27\chi_{[2,0,4]} -48\chi_{[2,1,2]} -105\chi_{[2,2,0]}\\
  &\quad{} +4\chi_{[2,2,4]} -45\chi_{[2,3,2]} -66\chi_{[2,4,0]} -39\chi_{[3,0,1]} +8\chi_{[3,0,5]} -2\chi_{[3,1,3]} -95\chi_{[3,2,1]}\\
  &\quad{} -11\chi_{[3,4,1]} -19\chi_{[4,0,2]} -50\chi_{[4,1,0]} -10\chi_{[4,2,2]} -23\chi_{[4,3,0]} +4\chi_{[5,0,3]} -14\chi_{[5,1,1]}\\
  &\quad{} -5\chi_{[6,0,0]} -3\chi_{[6,2,0]}\\[0.4ex]
  p_{36} ={}& 22\chi_{[0,0,0]} -21\chi_{[0,0,4]} -\chi_{[0,0,8]} +42\chi_{[0,1,2]} -14\chi_{[0,1,6]} +47\chi_{[0,2,0]} -19\chi_{[0,2,4]} +39\chi_{[0,3,2]}\\
  &\quad{} +80\chi_{[0,4,0]} +2\chi_{[0,4,4]} +16\chi_{[0,5,2]} +18\chi_{[0,6,0]} +57\chi_{[1,0,1]} -41\chi_{[1,0,5]} +\chi_{[1,1,3]}\\
  &\quad{} +126\chi_{[1,2,1]} +20\chi_{[1,3,3]} +95\chi_{[1,4,1]} +75\chi_{[2,0,2]} -10\chi_{[2,0,6]} +55\chi_{[2,1,0]} -10\chi_{[2,1,4]}\\
  &\quad{} +85\chi_{[2,2,2]} +115\chi_{[2,3,0]} +15\chi_{[2,4,2]} +16\chi_{[2,5,0]} +32\chi_{[3,0,3]} +97\chi_{[3,1,1]} +3\chi_{[3,2,3]}\\
  &\quad{} +52\chi_{[3,3,1]} +12\chi_{[4,0,0]} +6\chi_{[4,0,4]} +22\chi_{[4,1,2]} +43\chi_{[4,2,0]} +2\chi_{[4,4,0]} +9\chi_{[5,0,1]}\\
  &\quad{} +6\chi_{[5,2,1]} +\chi_{[6,0,2]} +4\chi_{[6,1,0]}\\[0.4ex]
  p_{37} ={}& -36\chi_{[0,0,2]} +16\chi_{[0,0,6]} -32\chi_{[0,1,0]} +26\chi_{[0,1,4]} -47\chi_{[0,2,2]} -2\chi_{[0,2,6]} -65\chi_{[0,3,0]}\\
  &\quad{} -9\chi_{[0,3,4]} -45\chi_{[0,4,2]} -55\chi_{[0,5,0]} -40\chi_{[1,0,3]} +4\chi_{[1,0,7]} -96\chi_{[1,1,1]} +11\chi_{[1,1,5]}\\
  &\quad{} -43\chi_{[1,2,3]} -146\chi_{[1,3,1]} -5\chi_{[1,4,3]} -26\chi_{[1,5,1]} -12\chi_{[2,0,0]} -20\chi_{[2,0,4]} -126\chi_{[2,1,2]}\\
  &\quad{} -92\chi_{[2,2,0]} -\chi_{[2,2,4]} -47\chi_{[2,3,2]} -55\chi_{[2,4,0]} -34\chi_{[3,0,1]} -3\chi_{[3,0,5]} -35\chi_{[3,1,3]}\\
  &\quad{} -85\chi_{[3,2,1]} -5\chi_{[3,4,1]} -28\chi_{[4,0,2]} -18\chi_{[4,1,0]} -8\chi_{[4,2,2]} -14\chi_{[4,3,0]} -6\chi_{[5,0,3]}\\
  &\quad{} -8\chi_{[5,1,1]} +3\chi_{[6,0,0]} -\chi_{[6,2,0]}\\[0.4ex]
  p_{38} ={}& 2\chi_{[0,0,0]} -8\chi_{[0,0,4]} +47\chi_{[0,1,2]} +2\chi_{[0,1,6]} +18\chi_{[0,2,0]} +16\chi_{[0,2,4]} +72\chi_{[0,3,2]} +57\chi_{[0,4,0]}\\
  &\quad{} +9\chi_{[0,5,2]} +11\chi_{[0,6,0]} +31\chi_{[1,0,1]} -5\chi_{[1,0,5]} +86\chi_{[1,1,3]} +113\chi_{[1,2,1]} +8\chi_{[1,2,5]}\\
  &\quad{} +28\chi_{[1,3,3]} +73\chi_{[1,4,1]} +64\chi_{[2,0,2]} -4\chi_{[2,0,6]} +21\chi_{[2,1,0]} +36\chi_{[2,1,4]} +98\chi_{[2,2,2]}\\
  &\quad{} +71\chi_{[2,3,0]} +2\chi_{[2,4,2]} +9\chi_{[2,5,0]} +70\chi_{[3,0,3]} +58\chi_{[3,1,1]} +8\chi_{[3,2,3]} +23\chi_{[3,3,1]}\\
  &\quad{} -15\chi_{[4,0,0]} +8\chi_{[4,0,4]} +28\chi_{[4,1,2]} +7\chi_{[4,2,0]} -3\chi_{[5,0,1]} +3\chi_{[5,2,1]} -2\chi_{[6,0,2]}\\[0.4ex]
  p_{39} ={}& -13\chi_{[0,0,2]} -\chi_{[0,0,6]} +3\chi_{[0,1,0]} -27\chi_{[0,1,4]} -66\chi_{[0,2,2]} -3\chi_{[0,2,6]} -14\chi_{[0,3,0]} -18\chi_{[0,3,4]}\\
  &\quad{} -33\chi_{[0,4,2]} -26\chi_{[0,5,0]} -49\chi_{[1,0,3]} -2\chi_{[1,0,7]} -19\chi_{[1,1,1]} -24\chi_{[1,1,5]} -88\chi_{[1,2,3]}\\
  &\quad{} -83\chi_{[1,3,1]} -8\chi_{[1,5,1]} +4\chi_{[2,0,0]} -60\chi_{[2,0,4]} -108\chi_{[2,1,2]} -8\chi_{[2,2,0]} -14\chi_{[2,2,4]}\\
  &\quad{} -22\chi_{[2,3,2]} -23\chi_{[2,4,0]} -\chi_{[3,0,1]} -10\chi_{[3,0,5]} -48\chi_{[3,1,3]} -30\chi_{[3,2,1]} -28\chi_{[4,0,2]}\\
  &\quad{} +23\chi_{[4,1,0]} -2\chi_{[4,2,2]} -5\chi_{[5,0,3]} +4\chi_{[6,0,0]} +\chi_{[7,0,1]}\\[0.4ex]
  p_{40} ={}& 15\chi_{[0,0,4]} +2\chi_{[0,0,8]} +9\chi_{[0,1,2]} +12\chi_{[0,1,6]} -20\chi_{[0,2,0]} +50\chi_{[0,2,4]} +57\chi_{[0,3,2]} +12\chi_{[0,4,0]}\\
  &\quad{} +\chi_{[0,5,2]} +5\chi_{[0,6,0]} -10\chi_{[1,0,1]} +31\chi_{[1,0,5]} +99\chi_{[1,1,3]} +18\chi_{[1,2,1]} +10\chi_{[1,2,5]}\\
  &\quad{} +29\chi_{[1,3,3]} +21\chi_{[1,4,1]} +38\chi_{[2,0,2]} +8\chi_{[2,0,6]} -38\chi_{[2,1,0]} +52\chi_{[2,1,4]} +60\chi_{[2,2,2]}\\
  &\quad{} -2\chi_{[2,3,0]} +\chi_{[2,5,0]} +56\chi_{[3,0,3]} -4\chi_{[3,1,1]} +7\chi_{[3,2,3]} -2\chi_{[3,3,1]} -21\chi_{[4,0,0]} +10\chi_{[4,0,4]}\\
  &\quad{} +14\chi_{[4,1,2]} -10\chi_{[4,2,0]} -12\chi_{[5,0,1]} -\chi_{[5,2,1]} +\chi_{[6,0,2]} -3\chi_{[6,1,0]}\\[0.4ex]
  p_{41} ={}& 12\chi_{[0,0,2]} -14\chi_{[0,0,6]} +13\chi_{[0,1,0]} -50\chi_{[0,1,4]} -38\chi_{[0,2,2]} -2\chi_{[0,2,6]} +32\chi_{[0,3,0]} -15\chi_{[0,3,4]}\\
  &\quad{} -18\chi_{[0,4,2]} -2\chi_{[0,5,0]} -26\chi_{[1,0,3]} -6\chi_{[1,0,7]} +32\chi_{[1,1,1]} -36\chi_{[1,1,5]} -77\chi_{[1,2,3]}\\
  &\quad{} -3\chi_{[1,3,1]} +7\chi_{[2,0,0]} -50\chi_{[2,0,4]} -44\chi_{[2,1,2]} +45\chi_{[2,2,0]} -13\chi_{[2,2,4]} -7\chi_{[2,3,2]}\\
  &\quad{} +5\chi_{[2,4,0]} +13\chi_{[3,0,1]} -3\chi_{[3,0,5]} -32\chi_{[3,1,3]} +14\chi_{[3,2,1]} -12\chi_{[4,0,2]} +27\chi_{[4,1,0]}\\
  &\quad{} +3\chi_{[4,3,0]} -3\chi_{[5,0,3]} +4\chi_{[5,1,1]} +5\chi_{[6,0,0]}\\[0.4ex]
  p_{42} ={}& 13\chi_{[0,0,4]} +2\chi_{[0,0,8]} -9\chi_{[0,1,2]} +12\chi_{[0,1,6]} -38\chi_{[0,2,0]} +45\chi_{[0,2,4]} +32\chi_{[0,3,2]} -23\chi_{[0,4,0]}\\
  &\quad{} -\chi_{[0,6,0]} -5\chi_{[1,0,1]} +30\chi_{[1,0,5]} +57\chi_{[1,1,3]} -33\chi_{[1,2,1]} +5\chi_{[1,2,5]} +20\chi_{[1,3,3]}\\
  &\quad{} -5\chi_{[1,4,1]} +13\chi_{[2,0,2]} +6\chi_{[2,0,6]} -21\chi_{[2,1,0]} +30\chi_{[2,1,4]} +11\chi_{[2,2,2]} -32\chi_{[2,3,0]}\\
  &\quad{} +29\chi_{[3,0,3]} -19\chi_{[3,1,1]} +4\chi_{[3,2,3]} -6\chi_{[3,3,1]} -9\chi_{[4,0,0]} +2\chi_{[4,0,4]} +2\chi_{[4,1,2]}\\
  &\quad{} -12\chi_{[4,2,0]} -4\chi_{[5,0,1]} +\chi_{[6,0,2]} -2\chi_{[6,1,0]}\\[0.4ex]
  p_{43} ={}& 9\chi_{[0,0,2]} -12\chi_{[0,0,6]} -4\chi_{[0,1,0]} -31\chi_{[0,1,4]} -4\chi_{[0,2,2]} +23\chi_{[0,3,0]} -8\chi_{[0,3,4]} -6\chi_{[0,4,2]}\\
  &\quad{} +7\chi_{[0,5,0]} -11\chi_{[1,0,3]} -4\chi_{[1,0,7]} +6\chi_{[1,1,1]} -18\chi_{[1,1,5]} -39\chi_{[1,2,3]} +22\chi_{[1,3,1]}\\
  &\quad{} -11\chi_{[2,0,0]} -13\chi_{[2,0,4]} -12\chi_{[2,1,2]} +27\chi_{[2,2,0]} -2\chi_{[2,2,4]} -3\chi_{[2,3,2]} +12\chi_{[2,4,0]}\\
  &\quad{} -14\chi_{[3,0,1]} -7\chi_{[3,1,3]} +17\chi_{[3,2,1]} -4\chi_{[4,0,2]} +5\chi_{[4,1,0]} +\chi_{[4,3,0]} -2\chi_{[5,0,3]} +2\chi_{[5,1,1]}\\
  &\quad{} +3\chi_{[6,0,0]}\\[0.4ex]
  p_{44} ={}& 10\chi_{[0,0,0]} +2\chi_{[0,0,4]} +6\chi_{[0,1,6]} +12\chi_{[0,2,0]} +16\chi_{[0,2,4]} +10\chi_{[0,3,2]} -10\chi_{[0,4,0]} +19\chi_{[1,0,1]}\\
  &\quad{} +10\chi_{[1,0,5]} +16\chi_{[1,1,3]} -2\chi_{[1,2,1]} +6\chi_{[1,3,3]} -7\chi_{[1,4,1]} +22\chi_{[2,0,2]} +31\chi_{[2,1,0]}\\
  &\quad{} +\chi_{[2,1,4]} +5\chi_{[2,2,2]} -21\chi_{[2,3,0]} +4\chi_{[3,0,3]} +8\chi_{[3,1,1]} -2\chi_{[3,3,1]} +15\chi_{[4,0,0]} -\chi_{[4,0,4]}\\
  &\quad{} -4\chi_{[4,2,0]} +\chi_{[5,0,1]}\\[0.4ex]
  p_{45} ={}& -6\chi_{[0,0,2]} -6\chi_{[0,0,6]} -17\chi_{[0,1,0]} -6\chi_{[0,1,4]} -16\chi_{[0,2,2]} -11\chi_{[0,3,0]} -\chi_{[0,3,4]} -2\chi_{[0,4,2]}\\
  &\quad{} +6\chi_{[0,5,0]} -2\chi_{[1,0,3]} -47\chi_{[1,1,1]} -7\chi_{[1,2,3]} +\chi_{[1,3,1]} -33\chi_{[2,0,0]} +4\chi_{[2,0,4]} -16\chi_{[2,1,2]}\\
  &\quad{} -20\chi_{[2,2,0]} +4\chi_{[2,4,0]} -40\chi_{[3,0,1]} +\chi_{[3,0,5]} +4\chi_{[3,1,3]} -7\chi_{[4,0,2]} -10\chi_{[4,1,0]} -\chi_{[6,0,0]}\\[0.4ex]
  p_{46} ={}& 7\chi_{[0,0,0]} +\chi_{[0,0,4]} +19\chi_{[0,1,2]} +36\chi_{[0,2,0]} +8\chi_{[0,3,2]} +5\chi_{[0,4,0]} +31\chi_{[1,0,1]} +2\chi_{[1,0,5]}\\
  &\quad{} +3\chi_{[1,1,3]} +46\chi_{[1,2,1]} -2\chi_{[1,4,1]} +25\chi_{[2,0,2]} +56\chi_{[2,1,0]} -6\chi_{[2,1,4]} +5\chi_{[2,2,2]}\\
  &\quad{} +3\chi_{[2,3,0]} -4\chi_{[3,0,3]} +28\chi_{[3,1,1]} +19\chi_{[4,0,0]} +\chi_{[4,2,0]} +4\chi_{[5,0,1]}\\[0.4ex]
  p_{47} ={}& -6\chi_{[0,0,2]} -2\chi_{[0,0,6]} -21\chi_{[0,1,0]} -4\chi_{[0,1,4]} -24\chi_{[0,2,2]} -36\chi_{[0,3,0]} +\chi_{[0,4,2]} -2\chi_{[1,0,3]}\\
  &\quad{} -58\chi_{[1,1,1]} +2\chi_{[1,1,5]} +2\chi_{[1,2,3]} -18\chi_{[1,3,1]} -29\chi_{[2,0,0]} +7\chi_{[2,0,4]} -20\chi_{[2,1,2]}\\
  &\quad{} -34\chi_{[2,2,0]} -33\chi_{[3,0,1]} +2\chi_{[3,1,3]} -5\chi_{[3,2,1]} -4\chi_{[4,0,2]} -10\chi_{[4,1,0]} -2\chi_{[6,0,0]}\\[0.4ex]
  p_{48} ={}& -2\chi_{[0,0,0]} +4\chi_{[0,0,4]} +20\chi_{[0,1,2]} +26\chi_{[0,2,0]} -2\chi_{[0,2,4]} +9\chi_{[0,3,2]} +10\chi_{[0,4,0]} +21\chi_{[1,0,1]}\\
  &\quad{} +2\chi_{[1,0,5]} +4\chi_{[1,1,3]} +46\chi_{[1,2,1]} +14\chi_{[2,0,2]} +36\chi_{[2,1,0]} -\chi_{[2,1,4]} +2\chi_{[2,2,2]}\\
  &\quad{} +11\chi_{[2,3,0]} -3\chi_{[3,0,3]} +17\chi_{[3,1,1]} +9\chi_{[4,0,0]} +\chi_{[4,2,0]} +3\chi_{[5,0,1]}\\[0.4ex]
  p_{49} ={}& -8\chi_{[0,0,2]} -2\chi_{[0,0,6]} -3\chi_{[0,1,0]} -4\chi_{[0,1,4]} -17\chi_{[0,2,2]} -20\chi_{[0,3,0]} -4\chi_{[1,0,3]} -26\chi_{[1,1,1]}\\
  &\quad{} -12\chi_{[1,3,1]} -7\chi_{[2,0,0]} -4\chi_{[2,1,2]} -20\chi_{[2,2,0]} -11\chi_{[3,0,1]} -2\chi_{[3,2,1]} -3\chi_{[4,1,0]}\\[0.4ex]
  p_{50} ={}& 7\chi_{[0,0,4]} +8\chi_{[0,1,2]} +10\chi_{[0,2,0]} +2\chi_{[0,3,2]} +7\chi_{[0,4,0]} +2\chi_{[1,0,5]} +2\chi_{[1,1,3]} +16\chi_{[1,2,1]}\\
  &\quad{} +3\chi_{[2,1,0]} +\chi_{[2,2,2]} +4\chi_{[2,3,0]} +3\chi_{[4,0,0]}\\[0.4ex]
  p_{51} ={}& -3\chi_{[0,0,2]} +5\chi_{[0,1,0]} -2\chi_{[0,1,4]} -4\chi_{[0,2,2]} -5\chi_{[0,3,0]} -6\chi_{[1,0,3]} +3\chi_{[1,1,1]} -2\chi_{[1,3,1]}\\
  &\quad{} +7\chi_{[2,0,0]} -\chi_{[2,0,4]} +3\chi_{[2,1,2]} -3\chi_{[2,2,0]} +4\chi_{[3,0,1]}\\[0.4ex]
  p_{52} ={}& -3\chi_{[0,0,0]} +6\chi_{[0,0,4]} +4\chi_{[0,1,2]} -7\chi_{[0,2,0]} -9\chi_{[1,0,1]} -2\chi_{[1,2,1]} -6\chi_{[2,0,2]} -5\chi_{[2,1,0]}\\
  &\quad{} -2\chi_{[3,1,1]} -\chi_{[4,0,0]}\\[0.4ex]
  p_{53} ={}& \chi_{[0,0,2]} +4\chi_{[0,1,0]} +2\chi_{[0,2,2]} -2\chi_{[0,3,0]} -4\chi_{[1,0,3]} +10\chi_{[1,1,1]} +6\chi_{[2,0,0]} +\chi_{[2,1,2]}\\
  &\quad{} +3\chi_{[2,2,0]} +3\chi_{[3,0,1]}\\[0.4ex]
  p_{54} ={}& 3\chi_{[0,0,0]} +\chi_{[0,0,4]} -3\chi_{[0,2,0]} -7\chi_{[1,0,1]} -2\chi_{[1,2,1]} -\chi_{[2,0,2]} -5\chi_{[2,1,0]} +\chi_{[4,0,0]}\\[0.4ex]
  p_{55} ={}& -2\chi_{[0,0,2]} +2\chi_{[0,1,0]} +2\chi_{[0,3,0]} +4\chi_{[1,1,1]} +\chi_{[2,0,0]}\\[0.4ex]
  p_{56} ={}& 3\chi_{[0,0,0]} -\chi_{[0,1,2]} -2\chi_{[0,2,0]} +\chi_{[1,0,1]} -\chi_{[2,1,0]}\\[0.4ex]
  p_{57} ={}& -\chi_{[0,0,2]} -\chi_{[0,1,0]} -\chi_{[2,0,0]}\\[0.4ex]
  p_{58} ={}& 2\chi_{[1,0,1]}\\[0.4ex]
  p_{59} ={}& -\chi_{[0,1,0]}
\end{align*}

==> (inline-1) <==
\begin{align*}
\widehat{Z}_{1}^{I_1\cdots I_6}={}&z^{(I_1I_2}O_{10}^{I_3I_4I_5I_6)} \\
&{}-\frac{21509}{56}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_3}_{\rho}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\lambda}\,\psi_{E\sigma}\,\psi_{A\delta}\,\psi_{B\alpha}\,\psi_{C\gamma}\,\psi_{D\lambda} \\
&{}+\frac{45}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{|I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\delta}\,\psi_{D\alpha}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\gamma}\,\psi_{C\delta} \\
&{}-\frac{153}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\delta}\,\phi^{D}_{\lambda}\,\phi^{E}_{\rho}\,\psi_{D\beta}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}+\frac{871}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\nu}\,\phi^{E}_{\beta}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}-48\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\delta}\,\phi^{I_5}_{\mu}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\delta}\,\phi^{E}_{\nu}\,\psi_{D\gamma}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{C\beta} \\
&{}-\frac{65049}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\delta}\,\psi_{D\alpha}\,\psi_{E\gamma}\,\psi_{A\sigma}\,\psi_{C\delta} \\
&{}+\frac{23311}{16}\,\epsilon^{ABCD}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{(I_1}_{\gamma}\,\phi^{I_2}_{\delta}\,\phi^{I_3}_{\alpha}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\lambda}\,\phi^{I_6)}_{\kappa}\,\phi^{E}_{\sigma}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\kappa}\,\psi_{C\lambda}\,\psi_{D\beta} \\
&{}-\frac{8957}{16}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\beta}\,\psi_{E\gamma}\,\psi_{D\rho}\,\psi_{A\sigma} \\
&{}-\frac{21479}{28}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{I_3}_{\delta}\,\phi^{I_4}_{\lambda}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\rho}\,\psi_{E\sigma}\,\psi_{A\delta}\,\psi_{B\lambda}\,\psi_{C\alpha}\,\psi_{D\gamma} \\
&{}+\frac{8849}{56}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\beta}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\rho}\,\psi_{E\sigma}\,\psi_{A\gamma}\,\psi_{B\delta}\,\psi_{C\lambda}\,\psi_{D\lambda} \\
&{}+\frac{975}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\rho}\,\phi^{D}_{\delta}\,\phi^{E}_{\sigma}\,\psi_{D\beta}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\lambda}\,\psi_{C\delta} \\
&{}-\frac{8476}{21}\,\epsilon^{ABCD}\,u^{(I_1|E}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{|I_2}_{\gamma}\,\phi^{I_3}_{\rho}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\lambda}\,\phi^{I_6)}_{\beta}\,\psi_{E\alpha}\,\psi_{A\lambda}\,\psi_{B\gamma}\,\psi_{C\delta}\,\psi_{D\sigma} \\
&{}+\frac{1983}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\delta}\,\phi^{I_5}_{\mu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\alpha}\,\phi^{E}_{\gamma}\,\psi_{D\nu}\,\psi_{E\rho}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}-\frac{14491}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\sigma}\,\psi_{E\gamma}\,\psi_{D\alpha}\,\psi_{B\gamma} \\
&{}+\frac{463997}{336}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\rho\alpha}\,\phi^{I_3}_{\beta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\sigma}\,\phi^{E}_{\alpha}\,\psi_{E\lambda}\,\psi_{A\delta}\,\psi_{B\lambda}\,\psi_{C\gamma}\,\psi_{D\beta} \\
&{}+15\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,v^{I_5}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_6)}_{\rho}\,\phi^{D}_{\gamma}\,\phi^{E}_{\alpha}\,\psi_{D\gamma}\,\psi_{E\sigma}\,\psi_{A\beta} \\
&{}+\frac{12515}{56}\,\epsilon^{ABCD}\,u^{(I_1|E}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\delta}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\delta}\,\psi_{C\beta}\,\psi_{D\gamma} \\
&{}+\frac{17411}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\rho}\,\phi^{E}_{\delta}\,\psi_{D\beta}\,\psi_{E\sigma}\,\psi_{A\delta}\,\psi_{C\gamma} \\
&{}+\frac{9}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,v^{|I_5}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\rho}\,\psi_{D\gamma}\,\psi_{E\sigma}\,\psi_{B\beta}\,\psi_{C\gamma} \\
&{}-\frac{5163}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\gamma}\,\psi_{A\sigma}\,\psi_{B\delta} \\
&{}+\frac{13249}{28}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_3}_{\alpha}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\lambda}\,\psi_{E\beta}\,\psi_{A\gamma}\,\psi_{B\sigma}\,\psi_{C\delta}\,\psi_{D\lambda} \\
&{}+\frac{117}{2}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\beta\gamma}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\nu}\,\phi^{E}_{\alpha}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\delta} \\
&{}-\frac{17201}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\delta}\,\phi^{D}_{\nu}\,\phi^{E}_{\beta}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{B\sigma}\,\psi_{C\gamma} \\
&{}+\frac{24}{7}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,u^{I_3|E}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{|I_4}_{\delta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\psi_{E\rho}\,\psi_{A\delta}\,\psi_{B\beta}\,\psi_{C\alpha}\,\psi_{D\sigma} \\
&{}-\frac{19225}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\sigma}\,\psi_{D\rho}\,\psi_{E\gamma}\,\psi_{B\gamma} \\
&{}+124\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\alpha}\,\psi_{E\lambda}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\gamma}\,\psi_{D\delta} \\
&{}-\frac{9}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}-\frac{318}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\lambda}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\delta}\,\psi_{A\alpha}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}-\frac{45197}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\rho}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\sigma}\,\phi^{E}_{\gamma}\,\psi_{E\gamma}\,\psi_{D\beta}\,\psi_{A\alpha} \\
&{}-\frac{2929}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\delta}\,\phi^{I_4}_{\mu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\nu}\,\psi_{E\rho}\,\psi_{B\sigma}\,\psi_{C\beta} \\
&{}+\frac{1413}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\alpha\gamma}\,\phi^{|I_3}_{\mu}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\lambda}\,\psi_{C\sigma} \\
&{}-\frac{1437}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\delta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\mu}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\beta}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}+\frac{9}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4I_5}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\alpha}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\gamma}\,\psi_{A\sigma}\,\psi_{B\delta}\,\psi_{C\delta} \\
&{}+\frac{11399}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\sigma}\,\psi_{B\alpha} \\
&{}-\frac{45}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\lambda}\,\psi_{E\alpha}\,\psi_{A\lambda}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}+\frac{2655}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,v^{|I_5}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\gamma}\,\psi_{D\gamma}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\alpha} \\
&{}-\frac{9}{14}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,u^{I_3|E}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{|I_4}_{\gamma}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\psi_{E\delta}\,\psi_{A\alpha}\,\psi_{B\delta}\,\psi_{C\sigma}\,\psi_{D\gamma} \\
&{}+\frac{67533}{112}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,u^{I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\rho\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\gamma}\,\psi_{E\delta}\,\psi_{A\sigma}\,\psi_{B\delta}\,\psi_{C\gamma}\,\psi_{D\beta} \\
&{}+\frac{6249}{28}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\delta}\,\phi^{E}_{\sigma}\,\psi_{E\alpha}\,\psi_{A\delta}\,\psi_{B\lambda}\,\psi_{C\gamma}\,\psi_{D\lambda} \\
&{}-\frac{2307}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\alpha}\,\psi_{E\sigma}\,\psi_{D\gamma}\,\psi_{B\delta}\,\psi_{C\delta} \\
&{}+\frac{39507}{56}\,\epsilon^{ABCD}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{(I_1}_{\nu}\,\phi^{I_2}_{\delta}\,\phi^{I_3}_{\lambda}\,\phi^{I_4}_{\kappa}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\rho}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\kappa}\,\psi_{C\sigma}\,\psi_{D\delta} \\
&{}-\frac{210619}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\rho\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\sigma}\,\phi^{D}_{\gamma}\,\phi^{E}_{\alpha}\,\psi_{D\delta}\,\psi_{E\beta}\,\psi_{A\gamma}\,\psi_{B\delta} \\
&{}+\frac{795}{56}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{B}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\beta}\,\phi^{E}_{\delta}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{A\sigma} \\
&{}-\frac{9}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\alpha}\,\phi^{|I_5}_{\beta}\,\phi^{I_6)}_{\mu}\,\phi^{E}_{\nu}\,\psi_{E\rho}\,\psi_{D\gamma}\,\psi_{A\sigma}\,\psi_{B\delta}\,\psi_{C\delta} \\
&{}+\frac{39}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\alpha\gamma}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\nu}\,\phi^{E}_{\rho}\,\psi_{D\gamma}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}-\frac{9}{2}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\beta\gamma}\,\phi^{|I_5}_{\alpha}\,\phi^{I_6)}_{\mu}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\sigma}\,\psi_{C\delta} \\
&{}-\frac{18187}{168}\,\epsilon^{ABCD}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\alpha}\,\phi^{(I_1}_{\gamma}\,\phi^{I_2}_{\beta}\,\phi^{I_3}_{\delta}\,\phi^{I_4}_{\lambda}\,\phi^{I_5}_{\kappa}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\rho}\,\psi_{E\kappa}\,\psi_{A\delta}\,\psi_{B\lambda}\,\psi_{C\sigma}\,\psi_{D\gamma} \\
&{}+\frac{2430}{7}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_3}_{\rho}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\lambda}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\lambda}\,\psi_{C\beta}\,\psi_{D\sigma} \\
&{}+\frac{117}{7}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_3}_{\delta}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\lambda}\,\psi_{E\rho}\,\psi_{A\lambda}\,\psi_{B\delta}\,\psi_{C\sigma}\,\psi_{D\alpha} \\
&{}-\frac{52207}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\gamma}\,\psi_{E\rho}\,\psi_{B\sigma}\,\psi_{C\delta} \\
&{}-\frac{107831}{56}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\lambda}\,\phi^{E}_{\rho}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\alpha}\,\psi_{C\delta}\,\psi_{D\sigma} \\
&{}+\frac{9}{2}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,u^{I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\rho}\,\psi_{E\gamma}\,\psi_{A\gamma}\,\psi_{B\delta}\,\psi_{C\sigma}\,\psi_{D\delta} \\
&{}+\frac{36}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\delta}\,\phi^{E}_{\gamma}\,\psi_{D\lambda}\,\psi_{E\rho}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\delta} \\
&{}-\frac{27}{28}\,\epsilon^{ABCD}\,u^{(I_1|E}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\alpha}\,\psi_{C\sigma}\,\psi_{D\delta} \\
&{}-\frac{16799}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{|DE}\,v^{|I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\psi_{D\gamma}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\beta} \\
&{}-\frac{5419}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\beta}\,\psi_{D\gamma}\,\psi_{E\sigma}\,\psi_{A\alpha} \\
&{}+\frac{6441}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,v^{I_5}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\gamma}\,\phi^{E}_{\alpha}\,\psi_{D\rho}\,\psi_{E\sigma}\,\psi_{C\gamma} \\
&{}+\frac{243}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{A\sigma}\,\psi_{B\delta}\,\psi_{C\gamma} \\
&{}+\frac{44605}{224}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\sigma}\,\phi^{E}_{\delta}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\beta}\,\psi_{C\lambda} \\
&{}-\frac{1485}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{A\delta}\,\psi_{B\sigma} \\
&{}+\frac{4857}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\beta\mu}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\delta}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{C\sigma} \\
&{}-\frac{300697}{224}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\rho}\,\phi^{|I_5}_{\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\alpha}\,\psi_{D\beta}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\sigma}\,\psi_{C\delta} \\
&{}-\frac{15}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4I_5}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\sigma}\,\psi_{C\alpha} \\
&{}+\frac{7969}{28}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\lambda}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\lambda}\,\psi_{C\beta}\,\psi_{D\sigma} \\
&{}-\frac{2931}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,v^{I_4}{}_{B}\,v^{I_5}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\beta}\,\psi_{E\sigma}\,\psi_{D\alpha} \\
&{}+\frac{22805}{168}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_3}_{\gamma}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\lambda}\,\phi^{E}_{\beta}\,\psi_{E\alpha}\,\psi_{A\delta}\,\psi_{B\lambda}\,\psi_{C\gamma}\,\psi_{D\sigma} \\
&{}+\frac{3}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{|I_3}_{\delta}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\rho}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\lambda}\,\psi_{C\sigma} \\
&{}+\frac{359}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{|I_3}_{\beta}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\delta}\,\phi^{E}_{\gamma}\,\psi_{E\delta}\,\psi_{D\rho}\,\psi_{A\lambda}\,\psi_{B\lambda}\,\psi_{C\sigma} \\
&{}-30\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\beta}\,\phi^{|I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\delta}\,\psi_{E\rho}\,\psi_{D\gamma}\,\psi_{A\delta}\,\psi_{B\alpha}\,\psi_{C\sigma} \\
&{}+\frac{15983}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\rho}\,\phi^{D}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\sigma}\,\psi_{E\alpha}\,\psi_{A\delta}\,\psi_{B\gamma} \\
&{}+\frac{18523}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\sigma}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\beta} \\
&{}+\frac{101075}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{B\gamma}\,\psi_{C\sigma} \\
&{}+\frac{19485}{56}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{A}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\beta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\nu}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{B\sigma} \\
&{}-\frac{5435}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\gamma}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{C\delta} \\
&{}+\frac{11071}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3I_4}\,v^{I_5}{}_{B}\,v^{I_6)}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{E}_{\alpha}\,\psi_{E\beta}\,\psi_{D\rho}\,\psi_{A\sigma} \\
&{}-\frac{2477}{56}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{A}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\rho}\,\phi^{E}_{\beta}\,\psi_{D\delta}\,\psi_{E\delta}\,\psi_{B\sigma} \\
&{}+\frac{15}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\delta}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\gamma}\,\phi^{E}_{\nu}\,\psi_{D\beta}\,\psi_{E\rho}\,\psi_{A\delta}\,\psi_{C\sigma} \\
&{}+\frac{20303}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\alpha\gamma}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\nu}\,\psi_{E\beta}\,\psi_{A\delta}\,\psi_{C\sigma} \\
&{}+\frac{373}{4}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{I_3}_{\delta}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\lambda}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\beta}\,\psi_{E\rho}\,\psi_{A\delta}\,\psi_{B\alpha}\,\psi_{C\lambda}\,\psi_{D\sigma} \\
&{}+\frac{4383}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\sigma}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{A\delta}\,\psi_{B\beta} \\
&{}-\frac{95937}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\delta}\,\psi_{E\gamma}\,\psi_{D\beta}\,\psi_{A\sigma}\,\psi_{C\delta} \\
&{}+\frac{1125}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\rho}\,\phi^{E}_{\alpha}\,\psi_{D\sigma}\,\psi_{E\delta}\,\psi_{A\beta}\,\psi_{C\delta} \\
&{}+\frac{1123}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{|I_3}_{\rho}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\delta}\,\phi^{E}_{\lambda}\,\psi_{E\gamma}\,\psi_{D\delta}\,\psi_{A\lambda}\,\psi_{B\alpha}\,\psi_{C\sigma} \\
&{}-\frac{2503}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{B\sigma}\,\psi_{C\beta} \\
&{}-33\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\gamma}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}-\frac{105389}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3I_4}\,v^{I_5}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\nu}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\gamma}\,\psi_{E\gamma}\,\psi_{D\rho}\,\psi_{B\alpha}\,\psi_{C\sigma} \\
&{}-\frac{2233}{8}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{B}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\beta\gamma}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\mu}\,\phi^{D}_{\nu}\,\phi^{E}_{\alpha}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{A\sigma} \\
&{}-\frac{8667}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\gamma}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}+\frac{9}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\delta}\,\phi^{E}_{\sigma}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\lambda}\,\psi_{C\lambda} \\
&{}-\frac{705}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\alpha\beta}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\lambda}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}+\frac{117}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\nu}\,\phi^{E}_{\sigma}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{C\delta} \\
&{}+\frac{9}{4}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\phi^{E}_{\gamma}\,\psi_{D\sigma}\,\psi_{E\delta}\,\psi_{A\alpha}\,\psi_{B\delta}\,\psi_{C\gamma} \\
&{}+\frac{27}{14}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\beta\gamma}\,\phi^{I_3}_{\alpha}\,\phi^{I_4}_{\mu}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\nu}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\lambda}\,\psi_{C\lambda}\,\psi_{D\delta} \\
&{}-\frac{72}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\rho}\,\psi_{E\beta}\,\psi_{B\delta}\,\psi_{C\sigma} \\
&{}-\frac{4621}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\nu}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\rho}\,\phi^{E}_{\alpha}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\sigma} \\
&{}+\frac{9}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\rho}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}+\frac{8857}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,v^{I_5}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\gamma}\,\phi^{E}_{\rho}\,\psi_{D\gamma}\,\psi_{E\sigma}\,\psi_{B\alpha} \\
&{}+\frac{23007}{112}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{B}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\nu}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\sigma}\,\phi^{E}_{\alpha}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\delta} \\
&{}-\frac{6537}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\beta}\,\phi^{E}_{\alpha}\,\psi_{D\rho}\,\psi_{E\sigma}\,\psi_{B\delta}\,\psi_{C\delta} \\
&{}-\frac{345}{8}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\alpha\beta}\,\phi^{I_4}_{\rho}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\delta}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\beta}\,\psi_{C\sigma} \\
&{}+\frac{32735}{224}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\nu}\,f_{\rho\alpha}\,\phi^{I_4}_{\sigma}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\beta}\,\psi_{E\delta}\,\psi_{A\lambda}\,\psi_{B\gamma}\,\psi_{C\lambda} \\
&{}-\frac{4149}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\alpha}\,\phi^{D}_{\lambda}\,\phi^{E}_{\rho}\,\psi_{D\lambda}\,\psi_{E\delta}\,\psi_{A\sigma}\,\psi_{B\beta}\,\psi_{C\gamma} \\
&{}+\frac{45}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4I_5}\,u^{|DE}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{|I_6)}_{\beta}\,\psi_{D\rho}\,\psi_{E\alpha}\,\psi_{A\gamma}\,\psi_{B\gamma}\,\psi_{C\sigma} \\
&{}+10\,\epsilon^{ABCD}\,u^{(I_1I_2}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\alpha}\,\phi^{I_3}_{\nu}\,\phi^{I_4}_{\gamma}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\lambda}\,\phi^{E}_{\rho}\,\psi_{E\sigma}\,\psi_{A\gamma}\,\psi_{B\beta}\,\psi_{C\lambda}\,\psi_{D\delta} \\
&{}-30\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\delta}\,\phi^{D}_{\rho}\,\phi^{E}_{\sigma}\,\psi_{D\alpha}\,\psi_{E\delta}\,\psi_{A\gamma}\,\psi_{B\beta} \\
&{}-\frac{5839}{28}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,v^{|I_3}{}_{A}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\alpha}\,\psi_{E\rho}\,\psi_{D\gamma}\,\psi_{B\sigma} \\
&{}-\frac{3475}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{B}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\rho}\,\phi^{D}_{\gamma}\,\phi^{E}_{\sigma}\,\psi_{D\delta}\,\psi_{E\alpha}\,\psi_{A\delta}\,\psi_{C\gamma} \\
&{}+\frac{3}{14}\,\epsilon^{ABCD}\,u^{(I_1I_2}\,u^{I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_5}_{\delta}\,\phi^{I_6)}_{\alpha}\,\phi^{E}_{\nu}\,\psi_{E\rho}\,\psi_{A\delta}\,\psi_{B\gamma}\,\psi_{C\sigma}\,\psi_{D\beta} \\
&{}-\frac{57607}{112}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\nu\beta}\,\phi^{I_4}_{\beta}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\gamma}\,\phi^{D}_{\delta}\,\phi^{E}_{\sigma}\,\psi_{D\delta}\,\psi_{E\gamma}\,\psi_{A\lambda}\,\psi_{B\alpha}\,\psi_{C\lambda} \\
&{}+\frac{873}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\mu}\,f_{\beta\gamma}\,\phi^{I_4}_{\delta}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\rho}\,\phi^{E}_{\gamma}\,\psi_{D\delta}\,\psi_{E\alpha}\,\psi_{A\sigma}\,\psi_{B\lambda}\,\psi_{C\lambda} \\
&{}+\frac{27}{7}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3|E}\,v^{|I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\psi_{D\rho}\,\psi_{E\gamma}\,\psi_{B\gamma}\,\psi_{C\sigma} \\
&{}-\frac{85709}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\mu\gamma}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\beta}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\alpha}\,\psi_{E\gamma}\,\psi_{A\delta}\,\psi_{B\sigma} \\
&{}+\frac{639}{56}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\alpha}\,\phi^{I_4}_{\mu}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\delta}\,\phi^{D}_{\nu}\,\phi^{E}_{\beta}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{A\lambda}\,\psi_{B\sigma}\,\psi_{C\lambda} \\
&{}+\frac{21}{2}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_5}_{\alpha}\,\phi^{I_6)}_{\rho}\,\phi^{D}_{\gamma}\,\phi^{E}_{\delta}\,\psi_{D\sigma}\,\psi_{E\gamma}\,\psi_{B\delta}\,\psi_{C\beta} \\
&{}+\frac{9}{2}\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{|DE}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{|I_4}_{\delta}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\psi_{D\delta}\,\psi_{E\rho}\,\psi_{A\sigma}\,\psi_{B\gamma}\,\psi_{C\alpha} \\
&{}-\frac{45}{14}\,\epsilon^{(I_1|ABC}\,u^{|I_2|D}\,u^{|I_3I_4}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\alpha\beta}\,f_{\gamma\mu}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{E}_{\gamma}\,\psi_{D\alpha}\,\psi_{E\rho}\,\psi_{A\delta}\,\psi_{B\sigma}\,\psi_{C\delta} \\
&{}-30\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,v^{I_4}{}_{A}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\alpha\beta}\,\phi^{I_5}_{\gamma}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\gamma}\,\psi_{E\sigma}\,\psi_{B\delta}\,\psi_{C\beta} \\
&{}+30\,\epsilon^{(I_1|ABC}\,u^{|I_2I_3}\,u^{I_4I_5}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\nu\beta}\,\phi^{I_6)}_{\gamma}\,\phi^{D}_{\rho}\,\phi^{E}_{\delta}\,\psi_{D\gamma}\,\psi_{E\beta}\,\psi_{A\sigma}\,\psi_{B\alpha}\,\psi_{C\delta} \\
&{}+\frac{579}{7}\,\epsilon^{(I_1|ABC}\,v^{|I_2}{}_{B}\,v^{I_3}{}_{C}\,\epsilon_{\mu\nu\rho\sigma}\,f_{\mu\alpha}\,f_{\beta\gamma}\,\phi^{I_4}_{\alpha}\,\phi^{I_5}_{\beta}\,\phi^{I_6)}_{\nu}\,\phi^{D}_{\delta}\,\phi^{E}_{\rho}\,\psi_{D\gamma}\,\psi_{E\delta}\,\psi_{A\sigma} \\
&{}+\frac{3}{8}\,\epsilon^{(I_1|ABC}\,\epsilon^{DEFG}\,u^{|I_2I_3}\,f_{\mu\nu}\,\phi^{I_4}_{\mu}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\sigma}\,\psi_{A\alpha}\,\psi_{B\alpha}\,\psi_{C\nu}\,\psi_{D\beta}\,\psi_{E\beta}\,\psi_{F\sigma}\,\psi_{G\rho} \\
&{}-\frac{15}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{DEFG}\,v^{|I_2}{}_{A}\,v^{I_3}{}_{B}\,f_{\mu\nu}\,\phi^{I_4}_{\nu}\,\phi^{I_5}_{\rho}\,\phi^{I_6)}_{\sigma}\,\psi_{C\alpha}\,\psi_{D\rho}\,\psi_{E\mu}\,\psi_{F\alpha}\,\psi_{G\sigma} \\
&{}+\frac{39}{8}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{D}\,v^{I_6)}{}_{E}\,f_{\mu\nu}\,\phi^{G}_{\rho}\,\psi_{A\nu}\,\psi_{B\sigma}\,\psi_{C\rho}\,\psi_{F\mu}\,\psi_{G\sigma} \\
&{}+15\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,v^{|I_3}{}_{B}\,v^{I_4}{}_{F}\,f_{\mu\nu}\,\phi^{I_5}_{\nu}\,\phi^{I_6)}_{\rho}\,\phi^{G}_{\sigma}\,\psi_{A\alpha}\,\psi_{C\sigma}\,\psi_{D\alpha}\,\psi_{E\mu}\,\psi_{G\rho} \\
&{}-\frac{33}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{C}\,v^{I_6)}{}_{E}\,f_{\mu\nu}\,\phi^{G}_{\mu}\,\psi_{A\rho}\,\psi_{B\nu}\,\psi_{D\rho}\,\psi_{F\sigma}\,\psi_{G\sigma} \\
&{}-\frac{3}{2}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{D}\,f_{\mu\nu}\,\phi^{I_6)}_{\mu}\,\phi^{G}_{\rho}\,\psi_{A\sigma}\,\psi_{B\alpha}\,\psi_{C\nu}\,\psi_{E\sigma}\,\psi_{F\rho}\,\psi_{G\alpha} \\
&{}+\frac{9}{2}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{D}\,f_{\mu\nu}\,\phi^{I_6)}_{\nu}\,\phi^{G}_{\rho}\,\psi_{A\rho}\,\psi_{B\sigma}\,\psi_{C\alpha}\,\psi_{E\sigma}\,\psi_{F\mu}\,\psi_{G\alpha} \\
&{}-\frac{57}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{C}\,f_{\mu\nu}\,\phi^{I_6)}_{\rho}\,\phi^{G}_{\sigma}\,\psi_{A\alpha}\,\psi_{B\mu}\,\psi_{D\alpha}\,\psi_{E\sigma}\,\psi_{F\nu}\,\psi_{G\rho} \\
&{}-\frac{15}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3|G}\,v^{|I_4}{}_{D}\,v^{I_5}{}_{F}\,f_{\mu\nu}\,\phi^{I_6)}_{\rho}\,\psi_{A\sigma}\,\psi_{B\sigma}\,\psi_{C\nu}\,\psi_{E\mu}\,\psi_{G\rho} \\
&{}-\frac{3}{2}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,v^{I_5}{}_{C}\,v^{I_6)}{}_{D}\,f_{\mu\nu}\,\phi^{G}_{\rho}\,\psi_{A\nu}\,\psi_{B\sigma}\,\psi_{E\mu}\,\psi_{F\sigma}\,\psi_{G\rho} \\
&{}+\frac{3}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,u^{I_5I_6)}\,f_{\mu\nu}\,\phi^{G}_{\rho}\,\psi_{A\mu}\,\psi_{B\sigma}\,\psi_{C\alpha}\,\psi_{D\nu}\,\psi_{E\alpha}\,\psi_{F\sigma}\,\psi_{G\rho} \\
&{}-\frac{3}{2}\,\epsilon^{(I_1|ABC}\,\epsilon^{DEFG}\,u^{|I_2I_3}\,u^{I_4I_5}\,f_{\mu\nu}\,\phi^{I_6)}_{\rho}\,\psi_{A\sigma}\,\psi_{B\alpha}\,\psi_{C\mu}\,\psi_{D\alpha}\,\psi_{E\rho}\,\psi_{F\nu}\,\psi_{G\sigma} \\
&{}-\frac{9}{8}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,u^{I_5|G}\,f_{\mu\nu}\,\phi^{|I_6)}_{\rho}\,\psi_{A\nu}\,\psi_{B\sigma}\,\psi_{C\sigma}\,\psi_{D\alpha}\,\psi_{E\mu}\,\psi_{F\alpha}\,\psi_{G\rho} \\
&{}-\frac{9}{4}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,u^{|I_3I_4}\,u^{I_5I_6)}\,f_{\mu\nu}\,\phi^{G}_{\rho}\,\psi_{A\nu}\,\psi_{B\sigma}\,\psi_{C\alpha}\,\psi_{D\rho}\,\psi_{E\mu}\,\psi_{F\alpha}\,\psi_{G\sigma} \\
&{}+\frac{1}{16}\,\epsilon^{(I_1|ABC}\,\epsilon^{|I_2|DEF}\,\epsilon^{|I_3|GHJ}\,u^{|I_4I_5}\,\epsilon_{\mu\nu\rho\sigma}\,\phi^{I_6)}_{\mu}\,\psi_{A\alpha}\,\psi_{B\beta}\,\psi_{C\nu}\,\psi_{D\alpha}\,\psi_{E\gamma}\,\psi_{F\rho}\,\psi_{G\beta}\,\psi_{H\gamma}\,\psi_{J\sigma}\ .
\end{align*}
